FLINT: Fixed-budget Late Interaction

Multi-vector retrieval models such as ColBERT often outperform single-vector models of comparable scale by matching queries and documents at the token level. However, retaining a vector for every token substantially increases storage requirements and slows retrieval compared to single-vector bi-encoders, limiting their scalability. We introduce FLINT (Fixed-budget Late INTeraction), an architecture that uses attention-based pooling to represent each query and document with a fixed number of embedding vectors. Unlike architectures that pool only document representations while retaining token-level queries, FLINT applies pooling symmetrically to both sides, limiting document storage and the number of vector comparisons needed during retrieval. FLINT achieves comparable ranking effectiveness to the closest baselines on BEIR and outperforms them on several benchmarks with longer and more complex queries, including BrowseComp+, CRUMB, and TREC Tip-of-the-Tongue 2025. We demonstrate that FLINT's effectiveness-efficiency benefits extend across encoder architectures, testing it on two separate backbones (BERT and ModernBERT). On long-query corpora, FLINT delivers 1.5-2.8 times faster end-to-end retrieval than ConstBERT, the closest baseline. FLINT also reduces index size by 5.3-9.3 times relative to token-level late-interaction models such as ColBERTv2.

==> fig_comparision.tex <==
% Architecture comparison: ColBERT | ColBERTv2 | ConstBERT | FLINT Symmetric
% Requires: \usepackage{tikz}  \usetikzlibrary{arrows.meta,backgrounds,calc}

% Modern (Material-style) pastel palette, colour-coded by module function
% (kept consistent with the FLINT pooling-module figure).
\definecolor{mEnc}{RGB}{197,202,233}    % indigo    -- backbone encoder
\definecolor{mAttn}{RGB}{255,204,188}   % orange    -- cross-attention
\definecolor{mFFN}{RGB}{178,223,219}    % teal      -- feed-forward
\definecolor{mLin}{RGB}{225,190,231}    % purple    -- linear projection (h->h')
\definecolor{mPool}{RGB}{248,187,208}   % pink      -- ConstBERT linear pool (|d|->V)
\definecolor{mLat}{RGB}{255,205,210}    % red       -- learned latents
\definecolor{mVec}{RGB}{179,229,252}    % light blue-- output doc/query vectors
\definecolor{mScore}{RGB}{200,230,201}  % green     -- MaxSim

% ================================================================
% Single row, 4 panels across. Panels (a)-(c) are narrow; the FLINT
% panel (d) is wider since it has more components. The layout is kept
% short (wide rather than tall) so the text can be larger.
% ================================================================
\begin{figure*}[t]
\vspace{-2em}
\centering
\resizebox{\textwidth}{!}{%
\begin{tikzpicture}[
  font=\huge\sffamily,
  mod/.style   = {rectangle, draw=black!45, semithick, align=center, rounded corners=3pt, font=\huge\sffamily},
  enc/.style   = {mod, fill=mEnc, minimum width=9.0cm, minimum height=1.2cm, text width=8.6cm},
  lin/.style   = {mod, fill=mLin, minimum width=9.0cm, minimum height=1.2cm, text width=8.6cm},
  ffn/.style   = {mod, fill=mFFN, minimum width=9.0cm, minimum height=1.2cm, text width=8.6cm},
  attn/.style  = {mod, fill=mAttn, minimum width=6.6cm, minimum height=1.2cm, text width=6.2cm},
  pool/.style  = {mod, fill=mPool, minimum width=3.8cm, minimum height=1.9cm, text width=3.6cm, rounded corners=2pt},
  latent/.style= {mod, fill=mLat, minimum width=3.0cm, minimum height=1.9cm, text width=2.9cm,
                  inner sep=2pt, rounded corners=2pt},
  vecbox/.style= {mod, fill=mVec, minimum width=3.8cm, minimum height=1.2cm, text width=3.5cm, rounded corners=2pt},
  mxs/.style   = {circle, draw=black!45, semithick, fill=mScore,
                  minimum size=1.9cm, inner sep=0pt, align=center, font=\huge\sffamily},
  arrow/.style = {-{Stealth[scale=1.3]}, semithick, draw=black!70},
  shp/.style   = {font=\fontsize{23.88}{29.86}\selectfont, text=black, inner sep=2pt, xshift=5pt},
  ttl/.style   = {font=\Huge\sffamily\bfseries},
  lbl/.style   = {font=\huge\sffamily, text=black!70},
]

% panel centres: (a)-(c) narrow, (d) wide
\def\pz{0}   \def\pa{10.8}   \def\pb{21.6}   \def\pc{35.8}
\def\dx{2.6}   % doc col = p-dx,  query col = p+dx

% ── Y layout ─────────────────────────────────────────────────────
\def\yT{18.1}    % title
\def\yL{17.0}    % Document / Query labels
\def\yA{16.4}    % input arrow start
\def\yE{14.8}    % encoder centre
\def\yC{11.2}    % cross-attention / latents / ConstBERT pool centre
\def\yF{7.8}     % FFN centre
\def\yP{4.4}     % linear projection centre
\def\yV{1.0}     % output vectors centre
\def\yM{-1.8}    % MaxSim centre

% ================================================================
%  (a) ColBERT
% ================================================================
\node[ttl] at (\pz, \yT) {(a) ColBERT};
\node[lbl]  at (\pz-\dx, \yL) {Document};
\node[lbl]  at (\pz+\dx, \yL) {Query};

\node[enc]    (zBERT) at (\pz, \yE)  {BERT Encoder};
\node[vecbox] (zVd)   at (\pz-\dx, \yV) {$|d|$ Vecs};
\node[vecbox] (zVq)   at (\pz+\dx, \yV) {$|q|$ Vecs};
\node[mxs]    (zMs)   at (\pz, \yM) {Max\\Sim};

\draw[arrow] (\pz-\dx, \yA) -- ($(zBERT.north)+(-\dx,0)$);
\draw[arrow] (\pz+\dx, \yA) -- ($(zBERT.north)+(+\dx,0)$);

% labels at the same y as ColBERTv2's encoder -> projection labels
\draw[arrow] ($(zBERT.south)+(-\dx,0)$) -- (zVd.north);
\draw[arrow] ($(zBERT.south)+(+\dx,0)$) -- (zVq.north);
\node[shp, anchor=west] at (\pz-\dx, {(\yE+\yP)/2}) {$[|d|,h]$};
\node[shp, anchor=west] at (\pz+\dx, {(\yE+\yP)/2}) {$[|q|,h]$};

\draw[arrow] (zVd.south) |- (zMs.west);
\draw[arrow] (zVq.south) |- (zMs.east);

% ================================================================
%  (b) ColBERTv2
% ================================================================
\node[ttl] at (\pa, \yT) {(b) ColBERTv2};
\node[lbl]  at (\pa-\dx, \yL) {Document};
\node[lbl]  at (\pa+\dx, \yL) {Query};

\node[enc]    (aBERT) at (\pa, \yE)  {BERT Encoder};
\node[lin]    (aLin)  at (\pa, \yP)  {Linear Projection ($h\!\to\!h'$)};
\node[vecbox] (aVd)   at (\pa-\dx, \yV) {$|d|$ Vecs};
\node[vecbox] (aVq)   at (\pa+\dx, \yV) {$|q|$ Vecs};
\node[mxs]    (aMs)   at (\pa, \yM) {Max\\Sim};

\draw[arrow] (\pa-\dx, \yA) -- ($(aBERT.north)+(-\dx,0)$);
\draw[arrow] (\pa+\dx, \yA) -- ($(aBERT.north)+(+\dx,0)$);

\draw[arrow] ($(aBERT.south)+(-\dx,0)$) -- node[right,shp]{$[|d|,h]$} ($(aLin.north)+(-\dx,0)$);
\draw[arrow] ($(aBERT.south)+(+\dx,0)$) -- node[right,shp]{$[|q|,h]$} ($(aLin.north)+(+\dx,0)$);

\draw[arrow] ($(aLin.south)+(-\dx,0)$) -- node[right,shp]{$[|d|,h']$} (aVd.north);
\draw[arrow] ($(aLin.south)+(+\dx,0)$) -- node[right,shp]{$[|q|,h']$} (aVq.north);

\draw[arrow] (aVd.south) |- (aMs.west);
\draw[arrow] (aVq.south) |- (aMs.east);

% ================================================================
%  (c) ConstBERT
% ================================================================
\node[ttl] at (\pb, \yT) {(c) ConstBERT};
\node[lbl]  at (\pb-\dx, \yL) {Document};
\node[lbl]  at (\pb+\dx, \yL) {Query};

\node[enc]    (bBERT) at (\pb, \yE)  {BERT Encoder};
\node[pool]   (bPool) at (\pb-\dx, \yC) {Linear Pool\\$|d|\!\to\!V$};
\node[lin]    (bLin)  at (\pb, \yP)  {Linear Projection ($h\!\to\!h'$)};
\node[vecbox] (bVd)   at (\pb-\dx, \yV) {$V$ Vecs};
\node[vecbox] (bVq)   at (\pb+\dx, \yV) {$|q|$ Vecs};
\node[mxs]    (bMs)   at (\pb, \yM) {Max\\Sim};

\draw[arrow] (\pb-\dx, \yA) -- ($(bBERT.north)+(-\dx,0)$);
\draw[arrow] (\pb+\dx, \yA) -- ($(bBERT.north)+(+\dx,0)$);

% Doc: BERT -> pool -> linear
\draw[arrow] ($(bBERT.south)+(-\dx,0)$) -- node[right,shp]{$[|d|,h]$} (bPool.north);
% label at the same y as FLINT's FFN -> projection labels
\draw[arrow] (bPool.south) -- ($(bLin.north)+(-\dx,0)$);
\node[shp, anchor=west] at (\pb-\dx, {(\yF+\yP)/2}) {$[V,h]$};
% Query: BERT -> linear (no pooling)
\draw[arrow] ($(bBERT.south)+(+\dx,0)$) -- node[right,shp]{$[|q|,h]$} ($(bLin.north)+(+\dx,0)$);

\draw[arrow] ($(bLin.south)+(-\dx,0)$) -- node[right,shp]{$[V,h']$} (bVd.north);
\draw[arrow] ($(bLin.south)+(+\dx,0)$) -- node[right,shp]{$[|q|,h']$} (bVq.north);

\draw[arrow] (bVd.south) |- (bMs.west);
\draw[arrow] (bVq.south) |- (bMs.east);

% ================================================================
%  (d) FLINT Symmetric
% ================================================================
\node[ttl] at (\pc, \yT) {(d) FLINT Symmetric};
\node[lbl]  at (\pc-\dx, \yL) {Document};
\node[lbl]  at (\pc+\dx, \yL) {Query};

\node[enc]    (cBERT) at (\pc, \yE)  {BERT Encoder};
\node[attn]   (cCA)   at (\pc, \yC)  {Cross-Attention};
\node[latent] (cDocLat) at (\pc-6.8, \yC) {Doc\\Latents};
\node[latent] (cQryLat) at (\pc+6.8, \yC) {Query\\Latents};
\node[ffn]    (cFFN)  at (\pc, \yF)  {FFN};
% latent shape labels sit at the same y as the [V,h] labels below Cross-Attention
\node[shp] at ($(cDocLat |- cCA.south)!0.5!(cDocLat |- cFFN.north)$) {$[V,h]$};
\node[shp] at ($(cQryLat |- cCA.south)!0.5!(cQryLat |- cFFN.north)$) {$[V,h]$};
\node[lin]    (cLin)  at (\pc, \yP)  {Linear Projection ($h\!\to\!h'$)};
\node[vecbox] (cVd)   at (\pc-\dx, \yV) {$V$ Vecs};
\node[vecbox] (cVq)   at (\pc+\dx, \yV) {$V$ Vecs};
\node[mxs]    (cMs)   at (\pc, \yM) {Max\\Sim};

\draw[arrow] (\pc-\dx, \yA) -- ($(cBERT.north)+(-\dx,0)$);
\draw[arrow] (\pc+\dx, \yA) -- ($(cBERT.north)+(+\dx,0)$);

% tokens -> cross-attention (keys/values)
\draw[arrow] ($(cBERT.south)+(-\dx,0)$) -- node[right,shp]{$[|d|,h]$} ($(cCA.north)+(-\dx,0)$);
\draw[arrow] ($(cBERT.south)+(+\dx,0)$) -- node[right,shp]{$[|q|,h]$} ($(cCA.north)+(+\dx,0)$);

% latents -> cross-attention (queries)
\draw[arrow] (cDocLat.east) -- (cCA.west);
\draw[arrow] (cQryLat.west) -- (cCA.east);

\draw[arrow] ($(cCA.south)+(-\dx,0)$) -- node[right,shp]{$[V,h]$} ($(cFFN.north)+(-\dx,0)$);
\draw[arrow] ($(cCA.south)+(+\dx,0)$) -- node[right,shp]{$[V,h]$} ($(cFFN.north)+(+\dx,0)$);

\draw[arrow] ($(cFFN.south)+(-\dx,0)$) -- node[right,shp]{$[V,h]$} ($(cLin.north)+(-\dx,0)$);
\draw[arrow] ($(cFFN.south)+(+\dx,0)$) -- node[right,shp]{$[V,h]$} ($(cLin.north)+(+\dx,0)$);

\draw[arrow] ($(cLin.south)+(-\dx,0)$) -- node[right,shp]{$[V,h']$} (cVd.north);
\draw[arrow] ($(cLin.south)+(+\dx,0)$) -- node[right,shp]{$[V,h']$} (cVq.north);

\draw[arrow] (cVd.south) |- (cMs.west);
\draw[arrow] (cVq.south) |- (cMs.east);

% Panel dividers
\draw[dotted, black!25, line width=0.9pt] (5.4,-3.0) -- (5.4, 18.6);
\draw[dotted, black!25, line width=0.9pt] (16.2,-3.0) -- (16.2, 18.6);
\draw[dotted, black!25, line width=0.9pt] (27.0,-3.0) -- (27.0, 18.6);

\end{tikzpicture}%
}
\caption{%
  {Architecture comparison across ColBERT, ColBERTv2, ConstBERT, and
  Symmetric FLINT.} Tensor shapes $[\mathrm{seq},h]$ track the sequence
  dimension through each pipeline.
}
\label{fig:arch_comparison}
\end{figure*}


==> fig_perceiver_architecture.tex <==
% Compact FLINT attention-pooling (Perceiver bottleneck) diagram.
% Faithful to colbert/modeling/perceiver_shared_flint_perceiver.py: pre-norm
% multi-head cross-attention (+W_O) with residual, then a pre-norm residual FFN
% (Linear d->rd, GELU, Linear rd->d, Dropout). The projection head lives in the
% ColBERT wrapper, not the pooling module, so it is intentionally omitted here.
% Requires: tikz + libraries {positioning, arrows.meta, fit, backgrounds, calc}

% Modern (Material-style) pastel palette, colour-coded by component.
\definecolor{flInput}{RGB}{255,205,210}   % light red   -- model inputs
\definecolor{flMHCA}{RGB}{255,204,188}    % light orange -- cross-attention
\definecolor{flNorm}{RGB}{255,249,196}    % light yellow -- LayerNorm
\definecolor{flLinear}{RGB}{225,190,231}  % light purple -- Linear
\definecolor{flGELU}{RGB}{200,230,201}    % light green  -- GELU
\definecolor{flDrop}{RGB}{187,222,251}    % light blue   -- Dropout

\begin{figure}[t]
\centering
\vspace{-1em}
\resizebox{0.75\columnwidth}{!}{%
\begin{tikzpicture}[
  font=\sffamily\footnotesize,
  node distance=3mm,                 % uniform edge-to-edge gap between boxes
  box/.style  = {rounded corners=1.4pt, draw=black!45, semithick, align=center,
                 minimum height=6.6mm, inner xsep=4pt, inner ysep=4pt},
  % fills mixed with white (!55) so the units read as soft/muted, not bright
  io/.style   = {box, fill=flInput!55, minimum height=6.5mm},
  norm/.style = {box, fill=flNorm!55, minimum width=18mm},
  attn/.style = {box, fill=flMHCA!55, minimum width=30mm, minimum height=8mm},
  lin/.style  = {box, fill=flLinear!55, minimum width=24mm, minimum height=7.5mm},
  gel/.style  = {box, fill=flGELU!55, minimum width=24mm, minimum height=7.5mm},
  drp/.style  = {box, fill=flDrop!55, minimum width=24mm, minimum height=7.5mm},
  outp/.style = {box, fill=black!6, minimum height=6.5mm},
  add/.style  = {circle, draw=black!60, semithick, inner sep=0pt, minimum size=3.8mm, fill=white},
  flow/.style = {-{Stealth[length=1.5mm]}, draw=black!70, semithick,
                 shorten >=1.3pt, shorten <=1.3pt},
  res/.style  = {-{Stealth[length=1.5mm]}, draw=black!40, semithick, dashed},
  klbl/.style = {font=\scriptsize\itshape, text=black!55},
]
% ---- inputs (two lines each so they stay narrow and never touch) ----
\node[io]   (lat) {Learned latents\\ $L\in\mathbb{R}^{V\times h}$};
\node[io, right=10mm of lat] (tok) {Backbone tokens\\ $X\in\mathbb{R}^{n\times h}$};

% ---- cross-attention sublayer (box wraps LN + attention only) ----
% extra gap here lifts the two input boxes a little above the pooling block
\node[norm, below=5mm of lat] (ln1) {LayerNorm};
\node[norm] (tln) at (tok |- ln1) {LayerNorm};
\node[attn, below=of ln1] (mha) {Multi-Head\\ Cross-Attention};
\node[add,  below=of mha] (caa) {$+$};

% ---- feed-forward sublayer (box wraps LN + FFN only) ----
\node[norm, below=of caa] (ln2) {LayerNorm};
\node[lin,  below=of ln2] (g1)  {Linear $h\!\to\!rh$};
\node[gel,  below=of g1]  (g2)  {GELU};
\node[lin,  below=of g2]  (g3)  {Linear $rh\!\to\!h$};
\node[drp,  below=of g3]  (g4)  {Dropout};
\node[add,  below=of g4]  (ffa) {$+$};

% ---- module output (before the ColBERT projection head) ----
\node[outp, below=of ffa] (out) {Pooled latents $Z\in\mathbb{R}^{V\times h}$};

% ---- sublayer grouping boxes (drawn behind; tinted blue / orange) ----
\begin{scope}[on background layer]
  \node[draw=blue!50, rounded corners=2pt, fill=blue!4, inner sep=1.8mm,
        fit=(ln1)(mha)] (cabox) {};
  \node[draw=orange!55, rounded corners=2pt, fill=orange!5, inner sep=1.8mm,
        fit=(ln2)(g4)] (ffbox) {};
\end{scope}

% ---- forward flow ----
\draw[flow] (lat) -- (ln1);
\draw[flow] (tok) -- (tln);
\draw[flow] (ln1) -- (mha) node[klbl,midway,right=1pt] {$Q$};
\draw[flow] (tln) |- (mha.east) node[klbl,pos=0.8,above] {$K,V$};
\draw[flow] (mha) -- (caa);
\draw[flow] (caa) -- (ln2);
\draw[flow] (ln2) -- (g1);
\draw[flow] (g1)  -- (g2);
\draw[flow] (g2)  -- (g3);
\draw[flow] (g3)  -- (g4);
\draw[flow] (g4)  -- (ffa);
\draw[flow] (ffa) -- (out);

% ---- pre-norm residual skips (both adds sit OUTSIDE their box) ----
\draw[res] (lat.west) -- ++(-1.15,0) |- (caa.west);   % cross-attention, left
\draw[res] (caa.east) -- ++(2.35,0)  |- (ffa.east);   % feed-forward, right

% ---- rotated sublayer labels on the left (never cross the stream arrows) ----
\node[font=\normalsize\bfseries, text=blue!60, rotate=90, anchor=south]
      at ([xshift=-1.4mm]cabox.west) {Cross-Attention};
\node[font=\normalsize\bfseries, text=orange!70, rotate=90, anchor=south]
      at ([xshift=-1.4mm]ffbox.west) {Feed-Forward};

% Centre the whole figure on the main stream (x=0) rather than on the overall
% bounding box: mirror the right-hand (token-branch) overhang with an invisible
% point on the left so x=0 sits at the horizontal centre.
\path let \p1=(current bounding box.east) in (-\x1,0);

\end{tikzpicture}%
}
\setlength{\abovecaptionskip}{4pt}% local: global value (1pt) is a touch tight here
\caption{FLINT pooling module.}
\label{fig:perceiver}
\end{figure}

